A Study of Entanglement in a Categorical Framework of Natural Language

In both quantum mechanics and corpus linguistics based on vector spaces, the notion of entanglement provides a means for the various subsystems to communicate with each other. In this paper we examine a number of implementations of the categorical framework of Coecke, Sadrzadeh and Clark (2010) for natural language, from an entanglement perspective. Specifically, our goal is to better understand in what way the level of entanglement of the relational tensors (or the lack of it) affects the compositional structures in practical situations. Our findings reveal that a number of proposals for verb construction lead to almost separable tensors, a fact that considerably simplifies the interactions between the words. We examine the ramifications of this fact, and we show that the use of Frobenius algebras mitigates the potential problems to a great extent. Finally, we briefly examine a machine learning method that creates verb tensors exhibiting a sufficient level of entanglement.

==> copyobj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-5.75, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3.25, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (-6.75, 0.9999998) {};
		\node [style=none] (11) at (-5.75, 0.9999998) {};
		\node [style=none] (12) at (-4.75, 0.9999998) {};
		\node [style=none] (13) at (-5.75, -0) {};
		\node [style=none] (14) at (-3.25, -0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-0.7500001, -0) {};
		\node [style=none] (16) at (-1.5, -0.7500001) {};
		\node [style=none] (17) at (0, -0.7500001) {};
		\node [style=none] (18) at (1.750001, -0.7500001) {};
		\node [style=none] (19) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (16.center) to (19.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (10.center) to (1.center);
		\draw [thick, bend left=270, looseness=2.25] (17.center) to (18.center);
		\draw [thick, bend left=90, looseness=1.75] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (5.center) to (15.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (9.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (1.center) to (12.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, looseness=0.00] (0.center) to (6.center);
		\draw [thick, bend right=90, looseness=1.25] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copyobjsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (8, 2) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-6, 1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (8, 1) {};
		\node [style=none] (23) at (9, 1) {};
		\node [style=none] (24) at (-6.000001, -0) {};
		\node [style=none] (25) at (-3.5, -0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (26) at (-1, -0) {};
		\node [style=none] (27) at (3.5, -0) {$=$};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (28) at (6.5, -0.32) {};
		\node [style=none] (29) at (-1.75, -0.7500001) {};
		\node [style=none] (30) at (-0.25, -0.7500001) {};
		\node [style=none] (31) at (1.75, -0.7500001) {};
		\node [style=none] (32) at (-1.75, -2) {};
		\node [style=none] (33) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (28.center) to (33.center);
		\draw [thick, bend left=270, looseness=1.50] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (13.center) to (26.center);
		\draw [thick, looseness=0.00] (21.center) to (5.center);
		\draw [thick, bend right=270, looseness=2.00] (31.center) to (30.center);
		\draw [thick, looseness=0.00] (16.center) to (31.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (18.center) to (4.center);
		\draw [thick, looseness=0.00] (14.center) to (12.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (11.center) to (9.center);
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
		\draw [thick, looseness=0.00] (0.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (15.center);
		\draw [thick, looseness=0.00] (5.center) to (23.center);
		\draw [thick, looseness=0.00] (7.center) to (24.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (8.center) to (6.center);
		\draw [thick, looseness=0.00] (2.center) to (12.center);
		\draw [thick, looseness=0.00] (14.center) to (2.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (4.center) to (20.center);
		\draw [thick, bend right=270, looseness=1.25] (25.center) to (24.center);
		\draw [thick, bend right=90, looseness=1.75] (30.center) to (29.center);
		\draw [thick, looseness=0.00] (3.center) to (15.center);
		\draw [thick, looseness=0.00] (10.center) to (25.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copysbj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (-7.75, 1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (-3.25, -0) {};
		\node [style=none] (15) at (-0.7500001, -0) {};
		\node [style=none] (16) at (1.750001, -0) {};
		\node [style=none] (17) at (-6, -0.7500001) {};
		\node [style=none] (18) at (-4, -0.7500001) {};
		\node [style=none] (19) at (-2.5, -0.7500001) {};
		\node [style=none] (20) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (15.center) to (16.center);
		\draw [thick, bend left=90, looseness=1.75] (18.center) to (19.center);
		\draw [thick, looseness=0.00] (8.center) to (14.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (5.center) to (17.center);
		\draw [thick, bend left=270, looseness=2.00] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (12.center) to (16.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (9.center) to (15.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copysbjsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2) {};
		\node [style=none] (1) at (-3.25, 2) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=none] (4) at (5, 2) {};
		\node [style=none] (5) at (8, 2) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-6, 1) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-4.25, 1) {};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.75, 1) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (8, 1) {};
		\node [style=none] (23) at (9, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-3.25, -0) {};
		\node [style=none] (25) at (-0.7500001, -0) {};
		\node [style=none] (26) at (1.750001, -0) {};
		\node [style=none] (27) at (3.5, -0) {$=$};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (28) at (6.5, -0.32) {};
		\node [style=none] (29) at (-6, -0.7500001) {};
		\node [style=none] (30) at (-4, -0.7500001) {};
		\node [style=none] (31) at (-2.5, -0.7500001) {};
		\node [style=none] (32) at (-2.5, -2) {};
		\node [style=none] (33) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (28.center) to (33.center);
		\draw [thick, bend left=270, looseness=1.50] (19.center) to (22.center);
		\draw [thick, looseness=0.00] (10.center) to (24.center);
		\draw [thick, looseness=0.00] (21.center) to (5.center);
		\draw [thick, bend left=270, looseness=2.00] (29.center) to (30.center);
		\draw [thick, looseness=0.00] (7.center) to (29.center);
		\draw [thick, looseness=0.00] (18.center) to (20.center);
		\draw [thick, looseness=0.00] (18.center) to (4.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (21.center) to (23.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, looseness=0.00] (6.center) to (8.center);
		\draw [thick, looseness=0.00] (5.center) to (23.center);
		\draw [thick, looseness=0.00] (16.center) to (26.center);
		\draw [thick, looseness=0.00] (31.center) to (32.center);
		\draw [thick, looseness=0.00] (15.center) to (17.center);
		\draw [thick, looseness=0.00] (1.center) to (11.center);
		\draw [thick, looseness=0.00] (9.center) to (1.center);
		\draw [thick, looseness=0.00] (2.center) to (14.center);
		\draw [thick, looseness=0.00] (4.center) to (20.center);
		\draw [thick, bend left=270, looseness=1.25] (25.center) to (26.center);
		\draw [thick, bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (0.center) to (8.center);
		\draw [thick, looseness=0.00] (13.center) to (25.center);
		\draw [thick, looseness=0.00] (15.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> entang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (0.5, -2) {$V$};
		\node [style=none] (8) at (2, -2) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 3.75) {};
		\node [style=none] (1) at (-1, 3.5) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (3.75, 2.5) {};
		\node [style=none] (6) at (4.25, 2.5) {};
		\node [style=none] (7) at (5.75, 2.5) {};
		\node [style=none] (8) at (6.25, 2.5) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (-3.25, 1.25) {$\Delta$};
		\node [style=none] (13) at (-1, 1.25) {$V$};
		\node [style=none] (14) at (2.75, 1.25) {$\mu$};
		\node [style=none] (15) at (4.25, 1.25) {$V$};
		\node [style=none] (16) at (5.75, 1.25) {$V$};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (5.75, 0.5) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (20) at (5, -0) {};
		\node [draw, circle, minimum size=0.15 cm, fill=white, style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (-1.75, -1.75) {$V$};
		\node [style=none] (26) at (-0.25, -1.75) {$V$};
		\node [style=none] (27) at (5, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (24.center) to (20.center);
		\draw [thick] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (17.center) to (21.center);
		\draw [thick, bend right=90, looseness=1.75] (23.center) to (22.center);
		\draw [thick] (6.center) to (10.center);
		\draw [thick] (3.center) to (9.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, looseness=0.00] (8.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, bend left=90, looseness=1.25] (19.center) to (18.center);
		\draw [thick, looseness=0.00] (4.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> morphism1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 4.75) {$A$};
		\node [style=none] (1) at (1.75, 3.75) {};
		\node [style=none] (2) at (6.249999, 3.75) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (1.75, 2.25) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (1.75, 1.5) {$f$};
		\node [style=none] (7) at (7.25, 1.5) {$A$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (6.249999, -1) {};
		\node [style=none] (13) at (1.75, -2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (5.center) to (10.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (10.center) to (8.center);
		\draw [thick, looseness=0.00] (12.center) to (2.center);
		\draw [thick, looseness=0.00] (8.center) to (3.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 5) {};
		\node [style=none] (1) at (14.75, 4.5) {};
		\node [style=none] (2) at (5.25, 3.5) {};
		\node [style=none] (3) at (8.25, 3.5) {};
		\node [style=none] (4) at (11.25, 3.5) {};
		\node [style=none] (5) at (-13.25, 3.25) {$A^l$};
		\node [style=none] (6) at (-10.25, 3.25) {$A$};
		\node [style=none] (7) at (5.25, 2.75) {$A^l$};
		\node [style=none] (8) at (8.25, 2.75) {$A$};
		\node [style=none] (9) at (11.25, 2.75) {$A^r$};
		\node [style=none] (10) at (13, 2.75) {$=$};
		\node [style=none] (11) at (-13.25, 2.5) {};
		\node [style=none] (12) at (-10.25, 2.5) {};
		\node [style=none] (13) at (-4, 2.5) {};
		\node [style=none] (14) at (-0.9999999, 2.5) {};
		\node [style=none] (15) at (15.75, 2.5) {$A$};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (8.25, 2) {};
		\node [style=none] (18) at (11.25, 2) {};
		\node [style=none] (19) at (-4, 1.75) {$A$};
		\node [style=none] (20) at (-0.9999999, 1.75) {$A^r$};
		\node [style=none] (21) at (11.25, 0.5) {};
		\node [style=none] (22) at (14.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (22.center);
		\draw [thick, looseness=0.00] (18.center) to (21.center);
		\draw [thick, looseness=0.00] (0.center) to (2.center);
		\draw [thick, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [thick, bend left=90, looseness=1.50] (13.center) to (14.center);
		\draw [thick, bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [thick, bend left=90, looseness=1.50] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-6, 2) {};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (-7.75, 1) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (-3.25, -0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (15) at (-0.7500001, -0) {};
		\node [style=none] (16) at (-6, -0.7500001) {};
		\node [style=none] (17) at (-4, -0.7500001) {};
		\node [style=none] (18) at (-2.5, -0.7500001) {};
		\node [style=none] (19) at (-1.5, -0.7500001) {};
		\node [style=none] (20) at (0, -0.7500001) {};
		\node [style=none] (21) at (1.750001, -0.7500001) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (23) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend left=270, looseness=2.25] (20.center) to (21.center);
		\draw [thick, bend left=270, looseness=2.00] (16.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, bend left=90, looseness=1.75] (19.center) to (20.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, looseness=0.00] (12.center) to (21.center);
		\draw [thick, looseness=0.00] (18.center) to (22.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (5.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (8.center) to (14.center);
		\draw [thick, looseness=0.00] (19.center) to (23.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> relsep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (8.5, 2) {};
		\node [style=none] (7) at (11.5, 2) {};
		\node [style=none] (8) at (-9.25, 1) {};
		\node [style=none] (9) at (-8.25, 1) {};
		\node [style=none] (10) at (-7.25, 1) {};
		\node [style=none] (11) at (-6.5, 1) {};
		\node [style=none] (12) at (-5.5, 1) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (7, 1) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=none] (27) at (8.5, 1) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (10.5, 1) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (32) at (-5.5, -0) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (33) at (-3, -0) {};
		\node [style=none] (34) at (1.25, -0) {$=$};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (35) at (4.5, -0.32) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (36) at (10, -0.32) {};
		\node [style=none] (37) at (-8.25, -0.75) {};
		\node [style=none] (38) at (-6.25, -0.75) {};
		\node [style=none] (39) at (-4.75, -0.75) {};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-0.5, -0.75) {};
		\node [style=none] (43) at (-4.75, -2) {};
		\node [style=none] (44) at (-3.75, -2) {};
		\node [style=none] (45) at (4.5, -2) {};
		\node [style=none] (46) at (10, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.75] (38.center) to (39.center);
		\draw [thick, looseness=0.00] (7.center) to (31.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick] (36.center) to (46.center);
		\draw [thick, looseness=0.00] (29.center) to (31.center);
		\draw [thick, looseness=0.00] (5.center) to (25.center);
		\draw [thick, looseness=0.00] (1.center) to (13.center);
		\draw [thick, bend left=270, looseness=2.25] (41.center) to (42.center);
		\draw [thick, looseness=0.00] (18.center) to (42.center);
		\draw [thick, looseness=0.00] (8.center) to (0.center);
		\draw [thick, looseness=0.00] (9.center) to (37.center);
		\draw [thick, looseness=0.00] (2.center) to (16.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (6.center) to (28.center);
		\draw [thick, bend left=270, looseness=1.50] (21.center) to (24.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (14.center) to (2.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (19.center);
		\draw [thick, looseness=0.00] (39.center) to (43.center);
		\draw [thick, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [thick, looseness=0.00] (20.center) to (4.center);
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (23.center) to (5.center);
		\draw [thick, looseness=0.00] (29.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.50] (27.center) to (30.center);
		\draw [thick, looseness=0.00] (26.center) to (6.center);
		\draw [thick, looseness=0.00] (12.center) to (32.center);
		\draw [thick, bend left=270, looseness=2.00] (37.center) to (38.center);
		\draw [thick, looseness=0.00] (4.center) to (22.center);
		\draw [thick, looseness=0.00] (40.center) to (44.center);
		\draw [thick, looseness=0.00] (8.center) to (10.center);
		\draw [thick, looseness=0.00] (15.center) to (33.center);
		\draw [thick] (35.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> samples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 2.75) {};
		\node [style=none] (1) at (1.25, 2.5) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-0.2499996, 1) {};
		\node [style=none] (7) at (0.5000001, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2.749999, 1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (12) at (7.25, 1) {};
		\node [style=none] (13) at (8.499999, 1) {};
		\node [style=none] (14) at (9.25, 1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (0.5000001, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (6, -1) {};
		\node [style=none] (19) at (7.25, -1) {};
		\node [style=none] (20) at (8.499999, -1) {};
		\node [style=none] (21) at (-4, -2) {$V$};
		\node [style=none] (22) at (0.5000001, -2) {$V$};
		\node [style=none] (23) at (2, -2) {$W$};
		\node [style=none] (24) at (6, -2) {$V$};
		\node [style=none] (25) at (7.25, -2) {$W$};
		\node [style=none] (26) at (8.499999, -2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (13.center) to (20.center);
		\draw [thick, looseness=0.00] (12.center) to (19.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (7.center) to (16.center);
		\draw [thick, looseness=0.00] (10.center) to (14.center);
		\draw [thick, looseness=0.00] (0.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
		\draw [thick, looseness=0.00] (3.center) to (2.center);
		\draw [thick, looseness=0.00] (4.center) to (15.center);
		\draw [thick, looseness=0.00] (8.center) to (17.center);
		\draw [thick, looseness=0.00] (11.center) to (18.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (0) at (-9.25, 3.5) {happy};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (1) at (-6, 3.5) {kids};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (2) at (-2, 3.5) {play};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (3) at (1.75, 3.5) {games};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=none] (5) at (-9.25, 2.5) {};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (-10.75, 1) {};
		\node [style=none] (9) at (-10, 1) {};
		\node [style=none] (10) at (-8.5, 1) {};
		\node [style=none] (11) at (-7.75, 1) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (-10, -0) {};
		\node [style=none] (24) at (-8.5, -0) {};
		\node [style=none] (25) at (-6, -0) {};
		\node [style=none] (26) at (-3.25, -0) {};
		\node [style=none] (27) at (-2, -0) {};
		\node [style=none] (28) at (-0.75, -0) {};
		\node [style=none] (29) at (1.75, -0) {};
		\node [style=none] (30) at (-10, -0.75) {$W$};
		\node [style=none] (31) at (-8.5, -0.75) {$W$};
		\node [style=none] (32) at (-6, -0.75) {$W$};
		\node [style=none] (33) at (-3.25, -0.75) {$W$};
		\node [style=none] (34) at (-2, -0.75) {$W$};
		\node [style=none] (35) at (-0.75, -0.75) {$W$};
		\node [style=none] (36) at (1.75, -0.75) {$W$};
		\node [style=none] (37) at (-10, -1.5) {};
		\node [style=none] (38) at (-8.5, -1.5) {};
		\node [style=none] (39) at (-6, -1.5) {};
		\node [style=none] (40) at (-3.25, -1.5) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (-10, -2.25) {};
		\node [style=none] (45) at (-3.25, -2.25) {};
		\node [style=none] (46) at (-2, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=270, looseness=1.25] (42.center) to (43.center);
		\draw [thick, looseness=0.00] (5.center) to (11.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, looseness=0.00] (10.center) to (24.center);
		\draw [thick, looseness=0.00] (21.center) to (29.center);
		\draw [thick, looseness=0.00] (4.center) to (19.center);
		\draw [thick, looseness=0.00] (16.center) to (26.center);
		\draw [thick, bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw [thick, looseness=0.00] (7.center) to (22.center);
		\draw [thick, looseness=0.00] (18.center) to (28.center);
		\draw [thick, looseness=0.00] (12.center) to (6.center);
		\draw [thick, bend right=90, looseness=1.25] (38.center) to (39.center);
		\draw [thick, looseness=0.00] (9.center) to (23.center);
		\draw [thick, looseness=0.00] (15.center) to (4.center);
		\draw [thick, looseness=0.00] (12.center) to (14.center);
		\draw [thick, looseness=0.00] (13.center) to (25.center);
		\draw [thick, looseness=0.00] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, looseness=0.00] (41.center) to (46.center);
		\draw [thick, looseness=0.00] (37.center) to (44.center);
		\draw [thick, looseness=0.00] (6.center) to (14.center);
		\draw [thick, looseness=0.00] (8.center) to (5.center);
		\draw [thick, looseness=0.00] (17.center) to (27.center);
		\draw [thick, looseness=0.00] (15.center) to (19.center);
		\draw [thick, looseness=0.00] (40.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> sentencesep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (0) at (-9, 3.5) {happy};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (1) at (-4.5, 3.5) {kids};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (2) at (1.25, 3.5) {play};
		\node [style=none, text depth=1.5 ex, text height=1.5 ex] (3) at (6.75, 3.5) {games};
		\node [style=none] (4) at (-10, 2) {};
		\node [style=none] (5) at (-7.75, 2) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-1.000001, 2) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (6.75, 2) {};
		\node [style=none] (11) at (-10, 1) {};
		\node [style=none] (12) at (-11, 0.9999998) {};
		\node [style=none] (13) at (-9, 0.9999998) {};
		\node [style=none] (14) at (-8.75, 0.9999998) {};
		\node [style=none] (15) at (-7.75, 0.9999998) {};
		\node [style=none] (16) at (-6.75, 0.9999998) {};
		\node [style=none] (17) at (-5.5, 0.9999998) {};
		\node [style=none] (18) at (-4.5, 0.9999998) {};
		\node [style=none] (19) at (-3.5, 0.9999998) {};
		\node [style=none] (20) at (-2, 0.9999998) {};
		\node [style=none] (21) at (-1.000001, 0.9999998) {};
		\node [style=none] (22) at (0, 0.9999998) {};
		\node [style=none] (23) at (0.2500005, 0.9999998) {};
		\node [style=none] (24) at (1.25, 0.9999998) {};
		\node [style=none] (25) at (2.25, 0.9999998) {};
		\node [style=none] (26) at (2.500001, 0.9999998) {};
		\node [style=none] (27) at (3.5, 0.9999998) {};
		\node [style=none] (28) at (4.5, 0.9999998) {};
		\node [style=none] (29) at (5.75, 0.9999998) {};
		\node [style=none] (30) at (6.75, 0.9999998) {};
		\node [style=none] (31) at (7.75, 0.9999998) {};
		\node [style=none] (32) at (-10, -0) {};
		\node [style=none] (33) at (-7.75, -0) {};
		\node [style=none] (34) at (-4.5, -0) {};
		\node [style=none] (35) at (-1.000001, -0) {};
		\node [style=none] (36) at (1.25, -0) {};
		\node [style=none] (37) at (3.5, -0) {};
		\node [style=none] (38) at (6.75, -0) {};
		\node [style=none] (39) at (-10, -0.75) {$W$};
		\node [style=none] (40) at (-7.75, -0.7500001) {$W$};
		\node [style=none] (41) at (-4.5, -0.7500001) {$W$};
		\node [style=none] (42) at (-1.000001, -0.7500001) {$W$};
		\node [style=none] (43) at (1.25, -0.7500001) {$W$};
		\node [style=none] (44) at (3.5, -0.7500001) {$W$};
		\node [style=none] (45) at (6.75, -0.7500001) {$W$};
		\node [style=none] (46) at (-10, -1.5) {};
		\node [style=none] (47) at (-7.75, -1.5) {};
		\node [style=none] (48) at (-4.5, -1.5) {};
		\node [style=none] (49) at (-1.000001, -1.5) {};
		\node [style=none] (50) at (1.25, -1.5) {};
		\node [style=none] (51) at (3.5, -1.5) {};
		\node [style=none] (52) at (6.75, -1.5) {};
		\node [style=none] (53) at (-10, -2.25) {};
		\node [style=none] (54) at (-1.000001, -2.25) {};
		\node [style=none] (55) at (1.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (29.center) to (10.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (24.center) to (36.center);
		\draw [thick, looseness=0.00] (20.center) to (22.center);
		\draw [thick, bend right=90, looseness=0.75] (53.center) to (54.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (18.center) to (34.center);
		\draw [thick, looseness=0.00] (21.center) to (35.center);
		\draw [thick, looseness=0.00] (10.center) to (31.center);
		\draw [thick, looseness=0.00] (20.center) to (7.center);
		\draw [thick, looseness=0.00] (12.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (19.center);
		\draw [thick, looseness=0.00] (12.center) to (4.center);
		\draw [thick, bend left=270, looseness=1.25] (51.center) to (52.center);
		\draw [thick, looseness=0.00] (23.center) to (8.center);
		\draw [thick, looseness=0.00] (8.center) to (25.center);
		\draw [thick, looseness=0.00] (7.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (5.center);
		\draw [thick, looseness=0.00] (29.center) to (31.center);
		\draw [thick, bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw [thick, looseness=0.00] (17.center) to (6.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (5.center) to (16.center);
		\draw [thick, looseness=0.00] (17.center) to (19.center);
		\draw [thick, looseness=0.00] (50.center) to (55.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (30.center) to (38.center);
		\draw [thick, looseness=0.00] (27.center) to (37.center);
		\draw [thick, looseness=0.00] (9.center) to (28.center);
		\draw [thick, looseness=0.00] (49.center) to (54.center);
		\draw [thick, looseness=0.00] (11.center) to (32.center);
		\draw [thick, looseness=0.00] (15.center) to (33.center);
		\draw [thick, looseness=0.00] (46.center) to (53.center);
		\draw [thick, looseness=0.00] (26.center) to (9.center);
        \draw [fill=gray,opacity=0.6] (23.center) to (8.center) to (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> separ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.75) {};
		\node [style=none] (1) at (-0.2499998, 2.75) {};
		\node [style=none] (2) at (-3.75, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-0.2499998, 1.75) {};
		\node [style=none] (7) at (0.7500001, 1.75) {};
		\node [style=none] (8) at (-2.75, -0.2500001) {};
		\node [style=none] (9) at (-0.2499998, -0.2500001) {};
		\node [style=none] (10) at (-2.75, -1.25) {$V$};
		\node [style=none] (11) at (-0.2499998, -1.25) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (0.center);
		\draw [thick, looseness=0.00] (3.center) to (8.center);
		\draw [thick, looseness=0.00] (5.center) to (7.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [thick, looseness=0.00] (5.center) to (1.center);
		\draw [thick, looseness=0.00] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, 7) {$A$};
		\node [style=none] (1) at (11, 6.25) {};
		\node [style=none] (2) at (10.25, 5.25) {};
		\node [style=none] (3) at (11, 5.25) {};
		\node [style=none] (4) at (11.75, 5.25) {};
		\node [style=none] (5) at (-1.25, 5) {$A$};
		\node [style=none] (6) at (0.7499997, 5) {$C$};
		\node [style=none] (7) at (11, 4.5) {$f$};
		\node [style=none] (8) at (-1.25, 4) {};
		\node [style=none] (9) at (0.7499997, 4) {};
		\node [style=none] (10) at (10.25, 3.75) {};
		\node [style=none] (11) at (11, 3.75) {};
		\node [style=none] (12) at (11.75, 3.75) {};
		\node [style=none] (13) at (-12, 2.75) {};
		\node [style=none] (14) at (-9.75, 2.75) {};
		\node [style=none] (15) at (11, 2.75) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-1.25, 2.5) {};
		\node [style=none] (18) at (-0.5000001, 2.5) {};
		\node [style=none] (19) at (0, 2.5) {};
		\node [style=none] (20) at (0.7499997, 2.5) {};
		\node [style=none] (21) at (1.499999, 2.5) {};
		\node [style=none] (22) at (11, 2) {$B$};
		\node [style=none] (23) at (-13, 1.75) {};
		\node [style=none] (24) at (-12, 1.75) {};
		\node [style=none] (25) at (-11, 1.75) {};
		\node [style=none] (26) at (-10.75, 1.75) {};
		\node [style=none] (27) at (-9.75, 1.75) {};
		\node [style=none] (28) at (-8.75, 1.75) {};
		\node [style=none] (29) at (-1.25, 1.75) {$f$};
		\node [style=none] (30) at (0.7499997, 1.75) {$g$};
		\node [style=none] (31) at (11, 1.25) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1.25, 1) {};
		\node [style=none] (34) at (-0.5000001, 1) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (0.7499997, 1) {};
		\node [style=none] (37) at (1.499999, 1) {};
		\node [style=none] (38) at (10.25, 0.25) {};
		\node [style=none] (39) at (11, 0.25) {};
		\node [style=none] (40) at (11.75, 0.25) {};
		\node [style=none] (41) at (-12, -0.25) {};
		\node [style=none] (42) at (-9.75, -0.25) {};
		\node [style=none] (43) at (11, -0.5) {$h$};
		\node [style=none] (44) at (-1.25, -0.7500002) {};
		\node [style=none] (45) at (0.7499997, -0.7500002) {};
		\node [style=none] (46) at (-12, -1) {$A$};
		\node [style=none] (47) at (-9.75, -1) {$B$};
		\node [style=none] (48) at (10.25, -1.25) {};
		\node [style=none] (49) at (11, -1.25) {};
		\node [style=none] (50) at (11.75, -1.25) {};
		\node [style=none] (51) at (-1.25, -1.75) {$B$};
		\node [style=none] (52) at (0.7499997, -1.75) {$D$};
		\node [style=none] (53) at (11, -2.25) {};
		\node [style=none] (54) at (11, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (3.center);
		\draw [thick, looseness=0.00] (50.center) to (48.center);
		\draw [thick, looseness=0.00] (11.center) to (15.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (36.center) to (45.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, looseness=0.00] (24.center) to (41.center);
		\draw [thick, looseness=0.00] (32.center) to (16.center);
		\draw [thick, looseness=0.00] (16.center) to (18.center);
		\draw [thick, looseness=0.00] (38.center) to (40.center);
		\draw [thick, looseness=0.00] (33.center) to (44.center);
		\draw [thick, looseness=0.00] (40.center) to (50.center);
		\draw [thick, looseness=0.00] (21.center) to (37.center);
		\draw [thick, looseness=0.00] (12.center) to (10.center);
		\draw [thick, looseness=0.00] (19.center) to (21.center);
		\draw [thick, looseness=0.00] (34.center) to (32.center);
		\draw [thick, looseness=0.00] (13.center) to (25.center);
		\draw [thick, looseness=0.00] (37.center) to (35.center);
		\draw [thick, looseness=0.00] (14.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (17.center);
		\draw [thick, looseness=0.00] (23.center) to (25.center);
		\draw [thick, looseness=0.00] (23.center) to (13.center);
		\draw [thick, looseness=0.00] (48.center) to (38.center);
		\draw [thick, looseness=0.00] (26.center) to (14.center);
		\draw [thick, looseness=0.00] (35.center) to (19.center);
		\draw [thick, looseness=0.00] (4.center) to (12.center);
		\draw [thick, looseness=0.00] (49.center) to (53.center);
		\draw [thick, looseness=0.00] (27.center) to (42.center);
		\draw [thick, looseness=0.00] (26.center) to (28.center);
		\draw [thick, looseness=0.00] (18.center) to (34.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (31.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
